Trace-Relating Compiler Correctness and Secure Compilation

Compiler correctness is, in its simplest form, defined as the inclusion of the set of traces of the compiled program into the set of traces of the original program, which is equivalent to the preservation of all trace properties. Here traces collect, for instance, the externally observable events of each execution. This definition requires, however, the set of traces of the source and target languages to be exactly the same, which is not the case when the languages are far apart or when observations are fine-grained. To overcome this issue, we study a generalized compiler correctness definition, which uses source and target traces drawn from potentially different sets and connected by an arbitrary relation. We set out to understand what guarantees this generalized compiler correctness definition gives us when instantiated with a non-trivial relation on traces. When this trace relation is not equality, it is no longer possible to preserve the trace properties of the source program unchanged. Instead, we provide a generic characterization of the target trace property ensured by correctly compiling a program that satisfies a given source property, and dually, of the source trace property one is required to show in order to obtain a certain target property for the compiled code. We show that this view on compiler correctness can naturally account for undefined behavior, resource exhaustion, different source and target values, side-channels, and various abstraction mismatches. Finally, we show that the same generalization also applies to many secure compilation definitions, which characterize the protection of a compiled program against linked adversarial code.

==> diagram-cc-only.tex <==
% !TeX root = main.tex

\begin{figure}[!ht]
\vspace{2em}
\begin{center}
% \begin{tikzpicture}[every node/.style={align=center}]
%   \node[](cctilde){
%     % \phantom{$\sim$}
%     \tildePF{CC}
%   };
%   \node[right = 2 of cctilde,yshift=2em](tctau){
%     \critdiff{\traceP}{\tau}
%   };
%   \node[right = 2 of cctilde,yshift=-2em](tcsigma){
%     \critdiff{\traceP}{\sigma}
%   };

%   \draw[myiff] (cctilde.10) to (tctau.-180);
%   \draw[myiff] (cctilde.-10) to (tcsigma.180);
%   \draw[myiff] (tctau.-90) to (tcsigma.90);

%   \node[left =of cctilde.0](cctildedef){
%     $\left.\begin{aligned}
%         	&
%         	\forall\src{W}. \forall \tT{t}.~ \wtmkt{W}{t} \Rightarrow 
%         	\\
%         	&\
%         	\mathrel{\exists\tS{s} \sim \tT{t}} \ldotp \wsmkt{W}{s}
%         \end{aligned}\right\}$
%   };
%   \node[right = of tctau.180](tctaudef){
%     ~$\forall \piS{\pi}. ~\forall \src{W}. ~ \src{W} ~\satS~ \piS{\pi} \Rightarrow \cmp{W} ~\satT~ \tau(\piS{\pi})$
%   };
%   \node[right = of tcsigma.180](tcsigmadef){
%     ~$\forall \piT{\pi}. ~\forall\src{W}.~ \src{W} ~\satS~ \sigma(\piT{\pi}) \Rightarrow \cmp{W} ~\satT~ \piT{\pi}$
%   };
%   \path (cctilde.180) -- (cctildedef.0) node[midway,sloped] (eq) {$\isdef$};
%   \path (tctau.0) -- (tctaudef.180) node[midway,sloped] (eq) {$\isdef$};
%   \path (tcsigma.0) -- (tcsigmadef.180) node[midway,sloped] (eq) {$\isdef$};
% \end{tikzpicture}

% \MP{
%   the version above is squatter, the one below nicer (and more "trinitarian") ... can't decide for now. input welcome.
% }
% CH: I also like the one below, and at this point time is tighter than space :)

\begin{tikzpicture}
  \node[](cctilde){
    \phantom{$\sim$}
    \cctilde
  };
  \node[below right =.4 and 1 of cctilde](tctau){
    \tptautilde
  };
  \node[below left =.4 and 1 of cctilde](tcsigma){
    \tpsigmatilde
  };

  \draw[myiff] (cctilde.-30) to (tctau.150);
  \draw[myiff] (cctilde.-150) to (tcsigma.30);
  \draw[myiff] (tctau.180) to (tcsigma.0);

  \node[above of=cctilde, yshift=-1em](cctildedef){
    $\forall\src{W}.~ \forall \tT{t}.~ \wtmkt{W}{t} \Rightarrow \mathrel{\exists\tS{s} \sim \tT{t}} \ldotp \wsmkt{W}{s}$
  };
  % \node[below of= tctau](tctaudef){
  \node[left =of tcsigma.north east](tcsigmadef){
    $
    \begin{aligned}[b]
      &
      \forall \piT{\pi}. ~\forall\src{W}.~ \src{W} ~\satS~ \tilde{\sigma}(\piT{\pi}) 
      \\
      &\ \Rightarrow \cmp{W} ~\satT~ \piT{\pi}      
    \end{aligned}
    \equiv$
  };
  % % \node[below of= tcsigma,xshift=-4em](tcsigmadef){
  \node[right =of tctau.north west](tctaudef){
    $\equiv
    \begin{aligned}[b]
      &
      \forall \piS{\pi}. ~\forall \src{W}. ~ \src{W} ~\satS~ \piS{\pi} 
      \\
      &\
      \Rightarrow \cmp{W} ~\satT~ \tilde{\tau}(\piS{\pi})
    \end{aligned}
    $
  };
  \path (cctilde.90) -- (cctildedef.-90) node[midway,sloped] (eq) {$\equiv$};
  % \path (tcsigma.-30) -- (tctaudef.150) node[midway,sloped] (eq) {$\isdef$};
  % \path (tctau.-150) -- (tcsigmadef.30) node[midway,sloped] (eq) {$\isdef$};
\end{tikzpicture}
\end{center}
\caption{The equivalent compiler correctness definitions forming our trinitarian view.}
\label{fig:diagram-cc}
\vspace{1em}
\end{figure}

==> diagram-hc-only.tex <==
% !TeX root = main.tex
% \begin{figure}[!ht]
  \begin{center} 

    \begin{tikzpicture}[every node/.style={align=center}]

      \node[left = 3.5 of cctilde](hctilde){
        \phantom{$\sim$}
        \hctilde
      };
      \node[below =1 of hctilde.east,xshift = 1em](hctau){
        \hptautilde
      };
      \node[below =1 of hctilde.west,xshift = -1em](hcsigma){
        \hpsigmatilde
      };
      
      \draw[myiff] (hctilde.-60) to (hctau.120);
      \draw[myimpl] (hctilde.-120) to node[midway,sloped,above,font=\tiny] (hpi) {Insertion} (hcsigma.60);
      \draw[myimpl] (hcsigma.0) to node[midway,sloped,above,font=\tiny] (hpr) {Reflection} (hctau.180);

    \end{tikzpicture}

    % \ca{I removed the dashed arrows as readers may understand something that is not ``logical implication'' }
    % \MP{ no worries.}

  \end{center}
%   \label{fig:diagram-hc}
% \end{figure}

==> diagram-prop-pres-comp-corr.tex <==
% !TeX root = main.tex
\begin{figure}[!ht]
  \begin{center}

% \MP{
%   this is the trivial adaptation of the board shot, which is ... meh
% } 
% \ca{other proposal are welcome, but let's try to keep the property-free on the top, the tau on the right and the sigma on the left}
% \MP{
%   ok, it's just that this is not the diagram that the board shows, but i agree it's better!
%   roger on the convention too.
% }

    \begin{tikzpicture}[every node/.style={align=center}]
      \node[](cctilde){
        \phantom{$\sim$}
        \cctilde
      };
      \node[below =.5 of cctilde.east](tctau){
        \tptautilde
      };
      \node[below =.5 of cctilde.west](tcsigma){
        \tpsigmatilde
      };

      \draw[myiff] (cctilde.-60) to (tctau.120);
      \draw[myiff] (cctilde.-120) to (tcsigma.60);
      \draw[myiff] (tctau.180) to (tcsigma.0);

      % end of main triangle

      \node[below =1 of cctilde.east,xshift = 2em](schptau){
        \schptautilde
      };
      \node[below =1 of cctilde.west,xshift = -2em](schpsigma){
        \schpsigmatilde
      };

      \draw[myiff, out = -20, in = 90] (cctilde.-20) to (schptau.90);
      \draw[myiff, out = -160, in = 90] (cctilde.-160) to (schpsigma.90);
      \draw[myiff] (schptau.180) to (schpsigma.0);

      % end of SC triangle    

       \node[above left = .01 and 3 of cctilde](hctilde){
        \phantom{$\sim$}
        \hctilde
      };
      \node[below =1 of hctilde.east,xshift = 1em](hctau){
        \hptautilde
      };
      \node[below =1 of hctilde.west,xshift = -1em](hcsigma){
        \hpsigmatilde
      };
      
      \draw[myiff] (hctilde.-60) to (hctau.120);
      \draw[,double,-implies,double equal sign distance] (hctilde.-120) to node[midway,sloped,above,] (hpi) {\scalebox{.5}{Insertion}} (hcsigma.60);
      \draw[,double,-implies,double equal sign distance] (hcsigma.0) to node[midway,sloped,above,] (hpr)  {\scalebox{.5}{Reflection}} (hctau.180);
    

      \draw[,double,-implies,double equal sign distance] (hctilde.0) to (cctilde.180); %, out = 20, in = 160
      % end of hp triangle 

      \node[below right = .01 and 3 of cctilde](sctilde){
      \phantom{$\sim$}
      \sctilde
    };
    \node[below =1 of sctilde.west,xshift = -1em](scsigma){
      \spsigmatilde
    };
    \node[below =1 of sctilde.east,xshift = 1em](sctau){
      \sptautilde
    };
    \draw[myiff] (sctilde.-60) to (sctau.120);
    \draw[myiff] (sctilde.-120) to  (scsigma.60);
    \draw[myiff] (sctau.180) to (scsigma.0);

     \draw[,double,-implies,double equal sign distance] (cctilde.0) to (sctilde.180); %, out = 20, in = 160
 
    \end{tikzpicture}

% \MP{
%   this is the more pleasant view
% }
%     \begin{tikzpicture}[every node/.style={align=center}]

%       \node[](schptau){
%         % \phantom{$^{\ii{Cl}_{\subseteq} \circ \tilde{\tau}}$}
%         \critdiff{\criterion{SCH}}{\ii{Cl}_{\subseteq} \circ \tilde{\tau}}
%       };
%       \node[below left=1 and .2 of schptau](cctilde){
%         \phantom{$\sim$}
%         \tildePF{CC}
%       };
%       \node[below right=1 and .2 of schptau](schpsigma){
%         % \phantom{$^{\ii{Cl}_{\subseteq} \circ \tilde{\sigma}}$}
%         \critdiff{\criterion{SCH}}{\ii{Cl}_{\subseteq} \circ \tilde{\sigma}}
%       };

%       \draw[myiff, out = -30, in = -150] (cctilde.-30) to (schpsigma.-150);
%       \draw[myiff] (schpsigma.120) to (schptau.-30);
%       \draw[myiff] (schptau.-150) to (cctilde.60);

%       % end of SC triangle   

%       \node[above right =.4 and .7 of cctilde](tctau){
%         \critdiff{\traceP}{\tilde{\tau}}
%       };
%       \node[right =1 of cctilde](tcsigma){
%         \critdiff{\traceP}{\tilde{\sigma}}
%       };

%       \draw[myiff] (cctilde.0) to (tcsigma.180);
%       \draw[myiff] (tcsigma.90) to (tctau.-90);
%       \draw[myiff] (tctau.-150) to (cctilde.20);

%       % end of main triangle    

%       \node[left = 3.5 of schptau](hcsigma){
%         \phantom{$\sim$}
%         \critdiff{\hyperP}{\tilde{\sigma}}
%       };
%       \node[below =1 of hcsigma.west,xshift = -1em](hctau){
%         \critdiff{\hyperP}{\tilde{\tau}}
%       };
%       \node[below =1 of hcsigma.east,xshift = 1em](hctilde){
%         \tildePF{\hyperP}
%       };
%       \draw[myiff] (hctilde.180) to (hctau.0);
%       \draw[,double,-implies,double equal sign distance,dashed] (hctilde.120) to node[midway,sloped,above,font=\tiny] (hpi) {Insertion} (hcsigma.-60);
%       \draw[,double,-implies,double equal sign distance,dashed] (hctau.60) to node[midway,sloped,above,font=\tiny] (hpi) {Insertion} (hcsigma.-120);

%       \draw[,double,-implies,double equal sign distance] (hcsigma.0) to (schptau.180); %
%       % end of hp triangle 

%       \node[right = 3.5 of schptau](scsigma){
%         \critdiff{\safetyP}{\tilde{\sigma}}
%       };
%       \node[below =1 of scsigma.west,xshift = -2em](sctilde){
%         \phantom{$\critdiff{\safetyP}{\tilde{\sigma}}$}
%         \tildePF{\safetyP}
%       };
%       \node[below =1 of scsigma.east,xshift = 2em](sctau){
%         \critdiff{\safetyP}{\tilde{\tau}\circ\ii{Safe}}
%       };
%       \draw[myiff] (sctilde.0) to (sctau.180);
%       \draw[myiff] (sctilde.60) to  (scsigma.-120);
%       \draw[myiff] (sctau.120) to (scsigma.-60);

%       \draw[,double,-implies,double equal sign distance] (scsigma.180) to (schptau.0); %
 
%     \end{tikzpicture}
  \end{center}
\caption{Generalization of Compiler Correctness and its trace-relating variations.}
\label{fig:diagram-preserve-props-cc}
\end{figure}


% \hyperP
% \traceP
% \safetyP
% \pf{\traceP}

==> diagram-prop-pres-comp-security.tex <==
% !TeX root = main.tex

\begin{figure}[!t]
  \begin{center}
    \begin{tikzpicture}[every node/.style={align=center,font=\footnotesize}]
      \node[](rtp){
        \rtctilde
      };
      \node[below right=.2 and .01 of rtp](rtptau){
        \rtptautilde
      };
      \node[below left=.2 and .01 of rtp](rtpsigma){
        \rtpsigmatilde
      };

      \draw[myiff] (rtp.south east) to (rtptau.90);
      \draw[myiff] (rtp.south west) to (rtpsigma.north);
      \draw[myiff] (rtptau.180) to (rtpsigma.0);
      
      % end of RTP triangle

       \node[below right =.7 and 3 of rtp](rsc){
         \rsctilde
      };
      \node[below right=.2 and .01 of rsc,](rsctau){
        \rsptautilde
      };
      \node[below left=.2 and .01 of rsc](rscsigma){
        \rspsigmatilde
      };

      \draw[myiff] (rsc.south east) to (rsctau.90);
      \draw[myiff] (rsc.south west) to (rscsigma.north);
      \draw[myiff] (rsctau.180) to (rscsigma.0);

      % end of RSC triangle 

      \node[above = 1 of rtp](rschp){
        \rschptilde
      };
      \node[below right=.2 and -.5 of rschp](rschptau){
        \rschptautilde
      };
      \node[below left=.2 and -.5 of rschp](rschpsigma){
        \rschpsigmatilde
      };

      \draw[myiff] (rschp.south east) to (rschptau.90);
      \draw[myiff]
      (rschp.south west) to (rschpsigma.north);
      \draw[myiff] 
      (rschptau.180) to (rschpsigma.0);

      % end of RSCHP triangle 

      \node[above = 1 of rschp](rhp){
        \rhctilde
      };
      \node[below right=.2 and .01 of rhp](rhptau){
        \rhptautilde
      };
      \node[below left=.2 and .01 of rhp](rhpsigma){
        \rhpsigmatilde
      };

      \draw[myiff] (rhp.south east) to (rhptau.90);
      \draw[myimpl] (rhp.south west)
      to node[midway,sloped,above] (hpi) {\scalebox{.8}{Ins.}} (rhpsigma.north);
      \draw[myimpl] (rhpsigma.0) 
      to node[midway,sloped,above] (hpi) {\scalebox{.8}{Refl.}} (rhptau.180);

      % end of RHP triangle 

      \node[above = 1 of rsc](rhsp){
        \rhsctilde
      };
      \node[below right=.2 and -.3 of rhsp](rhsptau){
        \rhsptautilde
      };
      \node[below left=.2 and -.3 of rhsp](rhspsigma){
        \rhspsigmatilde
      };

      \draw[myiff] (rhsp.south east) to (rhsptau.90);
      \draw[myiff] (rhsp.south west) to (rhspsigma.north);
      \draw[myiff] (rhsptau.180) to (rhspsigma.0);

      % end of RHSP triangle 

      \node[above = 1.3 of rhsp](rrtp){
        \rtworeltctilde
      };
      \node[below right=.2 and -.3 of rrtp](rrtptau){
        \rtworeltptautilde
      };
      \node[below left=.2 and -.3 of rrtp](rrtpsigma){
        \rtworeltpsigmatilde
      };

      \draw[myiff] (rrtp.south east) to (rrtptau.90);
      \draw[myiff] (rrtp.south west) to (rrtpsigma.north);
      \draw[myiff] (rrtptau.180) to (rrtpsigma.0);

      % end of R2rTP triangle (Robust 2 relational Trace Properties)  

      \node[above right= .8 and 1 of rrtp](r2scp){
        \rtworelschpctilde
      };
      \node[below right=.2 and -.5 of r2scp](r2scptau){
        \rtworelschptautilde
      };
      \node[below left=.2 and -.5 of r2scp](r2scpsigma){
        \rtworelschpsigmatilde
      };

      \draw[myiff] (r2scp.south east) to (r2scptau.90);
      \draw[myiff] (r2scp.south west) to (r2scpsigma.north);
      \draw[myiff] (r2scptau.180) to (r2scpsigma.0);

      % end of R2rSCHP triangle  (Robust 2 relational SubsetClosed HyperProperties)

      \node[above right= .5 and 1.7 of rhsp](rrsp){
        \rtworelsctilde
      };
      \node[below right=.2 and -.3 of rrsp](rrsptau){
        \rtworelsptautilde
      };
      \node[below left=.2 and -.3 of rrsp](rrspsigma){
        \rtworelspsigmatilde
      };

      \draw[myiff] (rrsp.south east) to (rrsptau.90);
      \draw[myiff] (rrsp.south west) to (rrspsigma.north);
      \draw[myiff] (rrsptau.180) to (rrspsigma.0);

      % end of R2rSP triangle (Robust 2 relational Safety Properties)

      \draw[rounded corners, thick, opacity=0.2, dotted]
      (rsc.north east) -- (rsctau.north east) |- (rsctau.south) -- (rscsigma.south) -| (rscsigma.north west) -- (rsc.north west) -- (rsc.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted, fill=\tcol!20!white]
      (rtp.north east) -- (rtptau.north east) |- (rtptau.south) -- (rtpsigma.south) -| (rtpsigma.north west) -- (rtp.north west) -- (rtp.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted, fill=\sccol!20!white]
      (rschp.north east) -- (rschptau.north east) |- (rschptau.south) -- node[midway](p1){} (rschpsigma.south) -| (rschpsigma.north west) -- (rschp.north west) -- (rschp.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted]
      (rhp.north east) -- (rhptau.north east) |- (rhptau.south) -- node[midway](p2){} (rhpsigma.south) -| (rhpsigma.north west) -- (rhp.north west) -- (rhp.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted]
      (rhsp.north east) -- (rhsptau.north east) |- (rhsptau.south) -- node[midway](p3){} (rhspsigma.south) -| (rhspsigma.north west) -- (rhsp.north west) -- (rhsp.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted, fill=\trtcol!20!white]
      (rrtp.north east) -- node[pos=.3](p6){} (rrtptau.north east) |- (rrtptau.south) -- node[midway](p4){} (rrtpsigma.south) -| (rrtpsigma.north west) -- (rrtp.north west) -- (rrtp.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted]
      (r2scp.north east) -- (r2scptau.north east) |- (r2scptau.south) -- node[pos=.6](p5){} (r2scpsigma.south) -| (r2scpsigma.north west) -- (r2scp.north west) -- (r2scp.north east);

      \draw[rounded corners, thick, opacity=0.2, dotted]
      (rrsp.north east) -- (rrsptau.north east) |- (rrsptau.south) -- (rrspsigma.south) -| (rrspsigma.north west) -- (rrsp.north west) -- (rrsp.north east);

      % end of wrapping triangles

      \draw[myimpl] (rtptau.south east) to (rscsigma.north west);
      \draw[myimpl] (rschptau.south) to (rhspsigma.north west);

      \draw[myimpl] (p1.center) to (rtp.north) ;
      \draw[myimpl] (p2.center) to (rschp.north) ;
      \draw[myimpl] (rsc.north |- p3.center) to (rsc.north) ;
      \draw[myimpl] (rhsp.north |- p4.center) to (rhsp.north) ;

      \draw[myimpl] (p5.center) to (p6.east) ;

      \draw[myimpl] (rrtptau.south) to (rrspsigma.north west) ;
      \draw[myimpl] (rrspsigma.south east) to (rhsptau.north east) ;

      % end of cross- triangle implications

      \draw[rounded corners, thick, opacity=0.2, dotted, fill=\tcol!20!white]
      ([xshift=.1em,yshift=.2em]rsctau.south west) -| ([xshift=-2.3em,yshift=-.2em]rsctau.north east) -| ([xshift=.1em,yshift=.2em]rsctau.south west);
      
      \draw[rounded corners, thick, opacity=0.2, dotted, fill=\sccol!20!white]
      ([xshift=.1em,yshift=.2em]rhsptau.south west) -| ([xshift=-2.7em,yshift=-.2em]rhsptau.north east) -| ([xshift=.1em,yshift=.2em]rhsptau.south west);
      
      \draw[rounded corners, thick, opacity=0.2, dotted, fill=\trtcol!20!white]
      ([xshift=.1em,yshift=.2em]rrsptau.south west) -| ([xshift=-2.7em,yshift=-.2em]rrsptau.north east) -| ([xshift=.1em,yshift=.2em]rrsptau.south west);

      \node[]at([xshift=-.5em]rhp -|rhpsigma){\scalebox{1.2}{\coqhref{RobustHyperCriterion.v}}};
      \node[]at([xshift=-.5em]rschp -|rschpsigma){\scalebox{1.2}{\coqhref{RobustSSCHCriterion.v}}};
      \node[]at([xshift=-.5em]rtp -|rtpsigma){\scalebox{1.2}{\coqhref{RobustTraceCriterion.v}}};
      \node[]at([xshift=-.5em]rsc -|rscsigma){\scalebox{1.2}{\coqhref{RobustSafetyCriterion.v}}};
      \node[]at([xshift=-.5em]rhsp -|rhspsigma){\scalebox{1.2}{\coqhref{RobustHyperSafetyCriterion.v}}};
      \node[]at([xshift=-.5em]r2scp -|r2scpsigma){\scalebox{1.2}{\coqhref{Robust2relSSCHCriterion.v}}};
      \node[]at([xshift=-.5em]rrtp -|rrtpsigma){\scalebox{1.2}{\coqhref{Robust2relTraceCriterion.v}}};
    \end{tikzpicture}
{\small
\begin{align*}
  \ms{R} & \text{ robust}
  &
  \ms{2r} & \text{ 2-relational }
  \\
  \hline
  \ms{H} & \text{ hyperproperties}
  & 
  \ms{SCH} & \text{ subset-closed hyperproperties}
  &
  \ms{HS} & \text{ hypersafety}
  \\
  \ms{T} & \text{ trace properties}
  &
  \ms{S} & \text{ safety properties}
  \\
  \hline
  \ms{P} & \text{ property-full criterion}
  &
  \ms{C} & \text{ property-free criterion based on $\sigma$ and $\tau$} 
\end{align*}
\MP{
  last line seems flipped, right?
}
}
  \end{center}
  \caption{Hierarchy of trinitarian views of secure compilation
    criteria preserving classes of hyperproperties and the key to read
    each acronym.  Shorthands `Ins.' and `Refl.' stand for Galois
    Insertion and Reflection. The \CoqSymbol\ symbol denotes trinities
    proven in Coq.\vspace{1em}}
\label{fig:diagram-preserve-props-sec}
\end{figure}


==> diagram-rtc-only.tex <==
% !TeX root = main.tex
% \begin{figure}[!ht]
\begin{center}

\begin{tikzpicture}
    \node[right = 3.5 of cctilde](sctilde){
      \phantom{$\sim$}
      \rtctilde
    };
    \node[below =1 of sctilde.west,xshift = -1em](scsigma){
      \rtpsigmatilde
    };
    \node[below =1 of sctilde.east,xshift = 1em](sctau){
      \rtptautilde
    };
    \draw[myiff] (sctilde.-60) to (sctau.120);
    \draw[myiff] (sctilde.-120) to  (scsigma.60);
    \draw[myiff] (sctau.180) to (scsigma.0);

\end{tikzpicture}
\end{center}
% \label{fig:diagram-sc}
% \end{figure}

==> diagram-sc-only.tex <==
% !TeX root = main.tex
% \begin{figure}[!ht]
\begin{center}

\begin{tikzpicture}
    \node[right = 3.5 of cctilde](sctilde){
      \phantom{$\sim$}
      \sctilde
    };
    \node[below =1 of sctilde.west,xshift = -1em](scsigma){
      \spsigmatilde
    };
    \node[below =1 of sctilde.east,xshift = 1em](sctau){
      \sptautilde
    };
    \draw[myiff] (sctilde.-60) to (sctau.120);
    \draw[myiff] (sctilde.-120) to  (scsigma.60);
    \draw[myiff] (sctau.180) to (scsigma.0);

\end{tikzpicture}
\end{center}
% \label{fig:diagram-sc}
% \end{figure}

==> robust_diagram.tex <==
\label{fig:robustdiffdiagram}
\medskip
\begin{center}
\begin{tikzpicture}[scale = 0.70]
	%\begin{pgfonlayer}{nodelayer}
		\node  (0) at (0, 7)  {\critdiff{\rschp}{Cl_{\subseteq} \circ \tilde{\tau}}
                                       $\small{\iff}$ \critdiff{\pf{\rschp}}{\sim} $\small{\iff}$
                                       \critdiff{\rschp}{Cl_{\subseteq} \circ\tilde{\sigma}}};
		\node  (1) at (6, 3) {\critdiff{\rschp}{Cl_{hs} \circ \tilde{\tau}}
                                       $\small{\iff}$ \critdiff{\pf{\rschp}}{\sim} $\small{\iff}$
                                      \critdiff{\rhsp}{\tilde{\sigma}}};
		\node  (4) at (0, 0) {\critdiff{\rtp}{\tilde{\tau}}
                                       $\small{\iff}$ \critdiff{\pf{\rtp}}{\sim} $\small{\iff}$
                                      \critdiff{\rtp}{\tilde{\sigma}}};
		\node  (5) at (6, -4) {\critdiff{\rtp}{Cl_{s} \circ \tilde{\tau}}
                                       $\small{\iff}$ \critdiff{\pf{\rsp}}{\sim} $\small{\iff}$
                                       \critdiff{\rsp}{\tilde{\sigma}}};
		\node  (6) at (0, 7) {};
	%\end{pgfonlayer}
	%\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (6) to (4);
		\draw (4) to (5);
	%\end{pgfonlayer}
\end{tikzpicture}
\end{center}
\medskip
